Extremal linkage networks

We demonstrate how sophisticated graph properties, such as small distances and scale-free degree distributions, arise naturally from a reinforcement mechanism on layered graphs. Every node is assigned an a-priori i.i.d. fitness with max-stable distribution. The fitness determines the node attractiveness w.r.t. incoming edges as well as the spatial range for outgoing edges. For max-stable fitness distributions, we thus obtain complex spatial network, which we coin extremal linkage network.

==> cartoon.tex <==
\begin{tikzpicture}

	%layer h+1
	\draw[white] (0, 0.5) -- (10, 0.5);
	\draw (0, 0) -- (10, 0);

	%scope
	\draw[red, dashed] (5, -2) -- (1, 0);
	\draw[red, dashed] (5, -2) -- (9, 0);
	\fill (5, -2) circle(1pt);

	%Fitnesses in h + 1
	\fill (1, 0) circle (.8pt);
	\fill (2, 0) circle (1.6pt);
	\fill (3, 0) circle (1.6pt);
	\fill (4, 0) circle (1.4pt);
	\fill (5, 0) circle (1.4pt);
	\fill (6, 0) circle (.5pt);
	\fill (7, 0) circle (2.9pt);
	\fill (8, 0) circle (1.5pt);
	\fill (9, 0) circle (1.1pt);

	%next layer
	\draw[blue, ->, very thick] (5, -2) -- (7, -.1);

	%labels
	       \coordinate[label=-90: {\tiny $(i - \lceil F_{i, h} \rceil, h + 1)$}] (D) at (0.5,.5);
	       \coordinate[label=-90: {\tiny $(i + \lceil F_{i, h} \rceil, h + 1)$}] (D) at (9.5,.5);
	       \coordinate[label=-90: {\tiny $(i, h + 1)$}] (D) at (5,.5);
	       \coordinate[label=-90: {\small $ F_{i, h} $}] (D) at (5,-2);
	       \coordinate[label=-90: {\small layer {$h + 1$}}] (D) at (-1, 0.2);
	       \coordinate[label=-90: {\small layer {$h$}}] (D) at (-1, -1.8);
\end{tikzpicture}


==> coalesc.tex <==
\begin{tikzpicture}
\fill (15.30, 0.00) circle (1.1pt);
\fill (15.45, 0.00) circle (0.5pt);
\fill (15.60, 0.00) circle (-0.4pt);
\fill (15.75, 0.00) circle (0.7pt);
\fill (15.90, 0.00) circle (0.4pt);
\fill (16.05, 0.00) circle (-0.1pt);
\fill (16.20, 0.00) circle (-0.5pt);
\fill (16.35, 0.00) circle (0.2pt);
\fill (16.50, 0.00) circle (-0.2pt);
\fill (16.65, 0.00) circle (0.3pt);
\fill (16.80, 0.00) circle (0.3pt);
\fill (16.95, 0.00) circle (0.3pt);
\fill (17.10, 0.00) circle (0.5pt);
\fill (17.25, 0.00) circle (0.5pt);
\fill (17.40, 0.00) circle (-0.2pt);
\fill (17.55, 0.00) circle (2.0pt);
\fill (17.70, 0.00) circle (-0.1pt);
\fill (17.85, 0.00) circle (0.4pt);
\fill (18.00, 0.00) circle (-0.3pt);
\fill (18.15, 0.00) circle (-0.1pt);
\fill (18.30, 0.00) circle (0.4pt);
\fill (18.45, 0.00) circle (-0.3pt);
\fill (18.60, 0.00) circle (1.0pt);
\fill (18.75, 0.00) circle (-0.5pt);
\fill (18.90, 0.00) circle (0.4pt);
\fill (19.05, 0.00) circle (0.5pt);
\fill (19.20, 0.00) circle (0.7pt);
\fill (19.35, 0.00) circle (0.4pt);
\fill (19.50, 0.00) circle (0.2pt);
\draw[line width = .5pt] (15.30, 0.00)--(16.50, 1.00);
\draw[line width = .5pt] (15.45, 0.00)--(15.60, 1.00);
\draw[line width = .5pt] (15.60, 0.00)--(15.60, 1.00);
\draw[line width = .5pt] (15.75, 0.00)--(16.50, 1.00);
\draw[line width = .5pt] (15.90, 0.00)--(15.60, 1.00);
\draw[line width = .5pt] (16.05, 0.00)--(16.20, 1.00);
\draw[line width = .5pt] (16.20, 0.00)--(16.20, 1.00);
\draw[line width = .5pt] (16.35, 0.00)--(16.50, 1.00);
\draw[line width = .5pt] (16.50, 0.00)--(16.50, 1.00);
\draw[line width = .5pt] (16.65, 0.00)--(16.50, 1.00);
\draw[line width = .5pt] (16.80, 0.00)--(16.50, 1.00);
\draw[line width = .5pt] (16.95, 0.00)--(16.95, 1.00);
\draw[line width = .5pt] (17.10, 0.00)--(16.95, 1.00);
\draw[line width = .5pt] (17.25, 0.00)--(16.95, 1.00);
\draw[line width = .5pt] (17.40, 0.00)--(17.55, 1.00);
\draw[line width = .5pt] (17.55, 0.00)--(17.85, 1.00);
\draw[line width = .5pt] (17.70, 0.00)--(17.85, 1.00);
\draw[line width = .5pt] (17.85, 0.00)--(17.85, 1.00);
\draw[line width = .5pt] (18.00, 0.00)--(17.85, 1.00);
\draw[line width = .5pt] (18.15, 0.00)--(18.30, 1.00);
\draw[line width = .5pt] (18.30, 0.00)--(17.85, 1.00);
\draw[line width = .5pt] (18.45, 0.00)--(18.45, 1.00);
\draw[line width = .5pt] (18.60, 0.00)--(17.85, 1.00);
\draw[line width = .5pt] (18.75, 0.00)--(18.90, 1.00);
\draw[line width = .5pt] (18.90, 0.00)--(18.45, 1.00);
\draw[line width = .5pt] (19.05, 0.00)--(18.90, 1.00);
\draw[line width = .5pt] (19.20, 0.00)--(18.90, 1.00);
\draw[line width = .5pt] (19.35, 0.00)--(18.90, 1.00);
\draw[line width = .5pt] (19.50, 0.00)--(19.35, 1.00);
\fill (15.60, 1.00) circle (1.2pt);
\fill (16.20, 1.00) circle (0.6pt);
\fill (16.50, 1.00) circle (1.2pt);
\fill (16.95, 1.00) circle (0.7pt);
\fill (17.55, 1.00) circle (0.0pt);
\fill (17.85, 1.00) circle (1.5pt);
\fill (18.30, 1.00) circle (0.4pt);
\fill (18.45, 1.00) circle (1.0pt);
\fill (18.90, 1.00) circle (0.6pt);
\fill (19.35, 1.00) circle (0.3pt);
\draw[line width = .5pt] (15.60, 1.00)--(16.65, 2.00);
\draw[line width = .5pt] (16.20, 1.00)--(16.65, 2.00);
\draw[line width = .5pt] (16.50, 1.00)--(17.40, 2.00);
\draw[line width = .5pt] (16.95, 1.00)--(17.40, 2.00);
\draw[line width = .5pt] (17.55, 1.00)--(17.40, 2.00);
\draw[line width = .5pt] (17.85, 1.00)--(20.85, 2.00);
\draw[line width = .5pt] (18.30, 1.00)--(18.60, 2.00);
\draw[line width = .5pt] (18.45, 1.00)--(18.60, 2.00);
\draw[line width = .5pt] (18.90, 1.00)--(18.60, 2.00);
\draw[line width = .5pt] (19.35, 1.00)--(19.65, 2.00);
\fill (16.65, 2.00) circle (1.1pt);
\fill (17.40, 2.00) circle (1.3pt);
\fill (18.60, 2.00) circle (1.6pt);
\fill (19.65, 2.00) circle (1.3pt);
\fill (20.85, 2.00) circle (1.8pt);
\draw[line width = .5pt] (16.65, 2.00)--(17.70, 3.00);
\draw[line width = .5pt] (17.40, 2.00)--(19.35, 3.00);
\draw[line width = .5pt] (18.60, 2.00)--(21.15, 3.00);
\draw[line width = .5pt] (19.65, 2.00)--(21.15, 3.00);
\draw[line width = .5pt] (20.85, 2.00)--(24.75, 3.00);
\fill (17.70, 3.00) circle (1.4pt);
\fill (19.35, 3.00) circle (2.0pt);
\fill (21.15, 3.00) circle (2.5pt);
\fill (24.75, 3.00) circle (2.6pt);
\draw[line width = .5pt] (17.70, 3.00)--(19.05, 4.00);
\draw[line width = .5pt] (19.35, 3.00)--(19.05, 4.00);
\draw[line width = .5pt] (21.15, 3.00)--(19.05, 4.00);
\draw[line width = .5pt] (24.75, 3.00)--(19.05, 4.00);
\fill (19.05, 4.00) circle (4.3pt);
\end{tikzpicture}


==> coupling.tex <==
\begin{tikzpicture}

	%line
	\draw[white] (0, 0.5) -- (10, 0.5);
	\draw (0, 0) -- (10, 0);


	%Fitnesses in h + 1
	\fill (0, 0) circle (1.5pt);
	\fill (1, 0) circle (1.5pt);
	\fill (2, 0) circle (1.5pt);
	\fill (3, 0) circle (1.5pt);
	\fill (4, 0) circle (1.5pt);
	\fill (5, 0) circle (1.5pt);
	\fill (6, 0) circle (1.5pt);
	\fill (7, 0) circle (1.5pt);
	\fill (8, 0) circle (1.5pt);
	\fill (9, 0) circle (1.5pt);
	\fill (10, 0) circle (1.5pt);

	%LEFT RIGHT
	\draw[blue,very thick] (0, -.95) -- (7, -.95);
	\draw[red,very thick] (5, -1.35) -- (10, -1.35);

	\draw [decorate,decoration={brace}, ultra thick] (0, .8) -- (10, .8);
	\draw [decorate,decoration={brace}, ultra thick] (5, .1) -- (7, .1);

	%labels
	       \coordinate[label=-90: {1}] (D) at (0,.0);
	       \coordinate[label=-90: {$\ncu_h$}] (D) at (10,-0.0);
	       \coordinate[label=-90: {$\ncu_h - \nr_h + 1$}] (D) at (5,-.0);
	       \coordinate[label=-90: {$\nl_h$}] (D) at (7,-.0);
	       \coordinate[label=-90: {\textcolor{red}{ $\ccr_h  $}}] (D) at (8,-0.7);
	       \coordinate[label=-90: {\textcolor{blue}{ $\ccl_h  $}}] (D) at (3,-.3);
	       \coordinate[label=-90: {{ $\cca_h  $}}] (D) at (6,.7);
	       \coordinate[label=-90: {{ $\ccu_h  $}}] (D) at (5,1.5);
\end{tikzpicture}

